A Sustainable AI Economy Needs Data Deals That Work for Generators

We argue that the machine learning value chain is structurally unsustainable due to an economic data processing inequality: each state in the data cycle from inputs to model weights to synthetic outputs refines technical signal but strips economic equity from data generators. We show, by analyzing seventy-three public data deals, that the majority of value accrues to aggregators, with documented creator royalties rounding to zero and widespread opacity of deal terms. This is not just an economic welfare concern: as data and its derivatives become economic assets, the feedback loop that sustains current learning algorithms is at risk. We identify three structural faults - missing provenance, asymmetric bargaining power, and non-dynamic pricing - as the operational machinery of this inequality. In our analysis, we trace these problems along the machine learning value chain and propose an Equitable Data-Value Exchange (EDVEX) Framework to enable a minimal market that benefits all participants. Finally, we outline research directions where our community can make concrete contributions to data deals and contextualize our position with related and orthogonal viewpoints.

==> figs/broken_pipeline.tex <==
\begin{tikzpicture}
  \def\L{13.0}
  \def\xA{0}
  \def\xB{\L/4}
  \def\xC{\L/2}
  \def\xD{3*\L/4}
  \def\xE{\L}
  \def\rA{0.8}
  \def\rB{0.8}
  \def\rC{0.8}
  \def\rD{0.8}
  \def\ellipseR{0.18}

  \pgfmathsetmacro{\centerA}{0.5*(\xA+\xB)}
  \pgfmathsetmacro{\centerB}{0.5*(\xB+\xC)}
  \pgfmathsetmacro{\centerC}{0.5*(\xC+\xD)}
  \pgfmathsetmacro{\centerD}{0.5*(\xD+\xE)}

  \draw[horizontal water,thick]
    (\xA,\rA)
    to[out=0,in=180] (\xB,\rB)
    to[out=0,in=180] (\xC,\rC)
    to[out=0,in=180] (\xD,\rD) -- (\xE,\rD)
    -- (\xE,-\rD)
    -- (\xD,-\rD)
    to[out=180,in=0] (\xC,-\rC)
    to[out=180,in=0] (\xB,-\rB)
    to[out=180,in=0] (\xA,-\rA);

  \fill[horizontal water]
  plot[domain=0:2*pi,samples=100]
    ({\xA + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
     {\rA * sin(\x r)})
  -- cycle;
  \draw[mydarkblue,thick] plot[domain=0:2*pi,samples=100] 
  ({\xA + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
   {\rA * sin(\x r)});
  
  





  \foreach \j in {12,...,58} {
    \pgfmathsetmacro{\coinx}{\xA+0.5+\j*(\xE-\xA-1)/58}
    \pgfmathsetmacro{\coiny}{(rnd-0.5)*1.4*(\rA-0.08)} %
    \pgfmathsetmacro{\angle}{(rnd-0.5)*40} %
    \begin{scope}[shift={(\coinx,\coiny)}, rotate=\angle]
      \fill[coinyellow] (-0.3,-0.03) arc[start angle=180, end angle=360, x radius=0.3, y radius=0.06] -- (0.3,0.03) arc[start angle=0, end angle=180, x radius=0.3, y radius=0.06] -- cycle;
      \fill[coinyellow] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] plot[domain=pi:2*pi,samples=30] ({0.3*cos(\x r)}, {-0.03+0.06*sin(\x r)});
      \draw[black,thick] (-0.3,-0.03) -- (-0.3,0.03);
      \draw[black,thick] (0.3,-0.03) -- (0.3,0.03);
    \end{scope}
  }

  \def\clogX{\xB-0.18}
  \def\clogW{.9}
  \def\clogH{0.65}
  \def\clogY{0.02}
  \pgfmathsetmacro{\clogxa}{\clogX+\clogW*-0.05}
  \pgfmathsetmacro{\clogxb}{\clogX+\clogW*0.18}
  \pgfmathsetmacro{\clogxc}{\clogX+\clogW*0.32}
  \pgfmathsetmacro{\clogxd}{\clogX+\clogW*0.41}
  \pgfmathsetmacro{\clogxe}{\clogX+\clogW*0.48}
  \pgfmathsetmacro{\clogxf}{\clogX+\clogW*0.52}
  \pgfmathsetmacro{\clogxg}{\clogX+\clogW*0.39}
  \pgfmathsetmacro{\clogxh}{\clogX+\clogW*0.23}
  \pgfmathsetmacro{\clogxi}{\clogX+\clogW*-0.23}
  \pgfmathsetmacro{\clogxj}{\clogX+\clogW*-0.39}
  \pgfmathsetmacro{\clogxk}{\clogX+\clogW*-0.48}
  \pgfmathsetmacro{\clogxl}{\clogX+\clogW*-0.52}
  \pgfmathsetmacro{\clogxm}{\clogX+\clogW*-0.41}
  \pgfmathsetmacro{\clogxn}{\clogX+\clogW*-0.32}
  \pgfmathsetmacro{\clogxo}{\clogX+\clogW*-0.18}
  \pgfmathsetmacro{\clogxp}{\clogX+\clogW*0.23}
  \pgfmathsetmacro{\clogxq}{\clogX+\clogW*-0.05}
  \glowpath{red}{5mm}{0.5}{%
    (\clogxa,0.8*\clogH+\clogY)
    -- (\clogxb,0.75*\clogH+\clogY)
    -- (\clogxc,0.55*\clogH+\clogY)
    -- (\clogxd,0.32*\clogH+\clogY)
    -- (\clogxe,0.08*\clogH+\clogY)
    -- (\clogxf,-0.12*\clogH+\clogY)
    -- (\clogxe,-0.32*\clogH+\clogY)
    -- (\clogxg,-0.55*\clogH+\clogY)
    -- (\clogxh,-0.75*\clogH+\clogY)
    -- (\clogxa,-0.85*\clogH+\clogY)
    -- (\clogxi,-0.75*\clogH+\clogY)
    -- (\clogxj,-0.55*\clogH+\clogY)
    -- (\clogxk,-0.32*\clogH+\clogY)
    -- (\clogxl,-0.12*\clogH+\clogY)
    -- (\clogxk,0.08*\clogH+\clogY)
    -- (\clogxm,0.32*\clogH+\clogY)
    -- (\clogxn,0.55*\clogH+\clogY)
    -- (\clogxo,0.75*\clogH+\clogY)
    -- cycle
  }
  \fill[bottom color=white!20!black, top color=black!10!white, opacity=1, shading angle=90]
    (\clogxa,0.8*\clogH+\clogY)
    -- (\clogxb,0.75*\clogH+\clogY)
    -- (\clogxc,0.55*\clogH+\clogY)
    -- (\clogxd,0.32*\clogH+\clogY)
    -- (\clogxe,0.08*\clogH+\clogY)
    -- (\clogxf,-0.12*\clogH+\clogY)
    -- (\clogxe,-0.32*\clogH+\clogY)
    -- (\clogxg,-0.55*\clogH+\clogY)
    -- (\clogxh,-0.75*\clogH+\clogY)
    -- (\clogxa,-0.85*\clogH+\clogY)
    -- (\clogxi,-0.75*\clogH+\clogY)
    -- (\clogxj,-0.55*\clogH+\clogY)
    -- (\clogxk,-0.32*\clogH+\clogY)
    -- (\clogxl,-0.12*\clogH+\clogY)
    -- (\clogxk,0.08*\clogH+\clogY)
    -- (\clogxm,0.32*\clogH+\clogY)
    -- (\clogxn,0.55*\clogH+\clogY)
    -- (\clogxo,0.75*\clogH+\clogY)
    -- cycle;
  \draw[black,thick,opacity=0.95]
    (\clogxa,0.8*\clogH+\clogY)
    -- (\clogxb,0.75*\clogH+\clogY)
    -- (\clogxc,0.55*\clogH+\clogY)
    -- (\clogxd,0.32*\clogH+\clogY)
    -- (\clogxe,0.08*\clogH+\clogY)
    -- (\clogxf,-0.12*\clogH+\clogY)
    -- (\clogxe,-0.32*\clogH+\clogY)
    -- (\clogxg,-0.55*\clogH+\clogY)
    -- (\clogxh,-0.75*\clogH+\clogY)
    -- (\clogxa,-0.85*\clogH+\clogY)
    -- (\clogxi,-0.75*\clogH+\clogY)
    -- (\clogxj,-0.55*\clogH+\clogY)
    -- (\clogxk,-0.32*\clogH+\clogY)
    -- (\clogxl,-0.12*\clogH+\clogY)
    -- (\clogxk,0.08*\clogH+\clogY)
    -- (\clogxm,0.32*\clogH+\clogY)
    -- (\clogxn,0.55*\clogH+\clogY)
    -- (\clogxo,0.75*\clogH+\clogY)
    -- cycle;
  



  \draw[horizontal water,thick,opacity=0.5]
    (\xA,\rA)
    to[out=0,in=180] (\xB,\rB)
    to[out=0,in=180] (\xC,\rC)
    to[out=0,in=180] (\xD,\rD) -- (\xE,\rD)
    -- (\xE,-\rD)
    -- (\xD,-\rD)
    to[out=180,in=0] (\xC,-\rC)
    to[out=180,in=0] (\xB,-\rB)
    to[out=180,in=0] (\xA,-\rA);

  \fill[horizontal water]
    plot[domain=0:2*pi,samples=100]
      ({\xE + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
       {\rD * sin(\x r)})
    -- cycle;
  \draw[mydarkblue,thick] plot[domain=0:2*pi,samples=100]
    ({\xE + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
     {\rD * sin(\x r)});

  \foreach \j in {1,...,7} {
    \pgfmathsetmacro{\coinx}{\xE + 0.18*\j}
    \pgfmathsetmacro{\coiny}{(rnd-0.5)*1.4*(\rA-0.08)}
    \pgfmathsetmacro{\angle}{(rnd-0.5)*40}
    \begin{scope}[shift={(\coinx,\coiny)}, rotate=\angle]
      \fill[coinyellow] (-0.3,-0.03) arc[start angle=180, end angle=360, x radius=0.3, y radius=0.06] -- (0.3,0.03) arc[start angle=0, end angle=180, x radius=0.3, y radius=0.06] -- cycle;
      \fill[coinyellow] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] plot[domain=pi:2*pi,samples=30] ({0.3*cos(\x r)}, {-0.03+0.06*sin(\x r)});
      \draw[black,thick] (-0.3,-0.03) -- (-0.3,0.03);
      \draw[black,thick] (0.3,-0.03) -- (0.3,0.03);
    \end{scope}
  }

  \foreach \i/\centerX in {1/\centerA, 2/\centerB, 3/\centerC, 4/\centerD} {
    \begin{scope}[shift={(\centerX+.5,-.6*1.3)}, xscale=-1, rotate=180]
      \def\Rx{0.6}
      \def\Ry{0.2*\Rx}
      \def\rx{0.5*\Rx} %
      \def\ry{0.36*\Ry}
      \def\HL{0.4}
      \def\HR{1.05}
      \def\hL{\HL}
      \def\hR{0.95*\HR}
      \clip (-2*\Rx-2*\rx,-\HR) rectangle (0,\HR);
      \ifnum\i=1
      \fi
      \ifnum\i=2
        \drawCoinStreamVertical{-0.9}{1}{4}{0.36}{110}{130}{2}
      \fi
      \ifnum\i=3
        \drawCoinStreamVertical{-0.9}{.8}{3}{0.36}{110}{130}{3}
      \fi
      \ifnum\i=4
        \drawCoinStreamVertical{-0.9}{1}{4}{0.36}{110}{130}{4}
      \fi
      \draw[mydarkblue,opacity=0.25,line width=0.7pt] (\Rx,\hL) ellipse ({1.12*\rx} and {1.12*\ry});
      \draw[water,opacity=0.5]
        (-\Rx,\hL) --++ (0,-\hL) arc(180:360:\Rx) --++ (0,\hR) --++ (2*\rx,0) --++
        (0,-\hR) arc(360:180:\Rx+2*\rx) --++ (0,\hL);
      \draw[water,opacity=0.5]
        (-\Rx-\rx,\hL) ellipse({\rx} and {\ry})
        (\Rx+\rx,\hR) ellipse({\rx} and {\ry});
      \draw[thick]
        (-\Rx,\HL) --++ (0,-\HL) arc(180:360:\Rx) --++ (0,\HR) arc(180:0:\rx)
        --++ (0,-\HR) arc(360:180:\Rx+2*\rx) --++ (0,\HL);
      \draw[thick]
        (-\Rx-\rx,\HL) ellipse({\rx} and {\ry});
      \draw[mydarkblue,opacity=0.5,line width=1pt]
        plot[domain=200:340,samples=40,variable=\t]
          ({\Rx + 1.12*\rx*cos(\t)}, {\hL + 1.12*\ry*sin(\t)});
    \end{scope}
    \def\bowlY{-1.1*1.32-0.35}
    \def\bowlH{0.42}
    \def\bowlR{0.9}
    \pgfmathsetmacro{\bowlXcenter}{\centerX-0.35}
    \pgfmathsetmacro{\bowlXleft}{\bowlXcenter-\bowlR}
    \pgfmathsetmacro{\bowlXright}{\bowlXcenter+\bowlR}
    \pgfmathsetmacro{\bowlBaseY}{\bowlY-\bowlH}
    \ifnum\i=1
      \def\smallBowlR{0.38}
      \def\smallBowlH{0.18}
      \def\smallBowlY{-1.1*1.32-0.42}
      \def\smallBowlBaseY{\smallBowlY-\smallBowlH}
      \pgfmathsetmacro{\bowlLeftX}{\centerX-0.9}
      \pgfmathsetmacro{\bowlRightX}{\centerX+0.1}
      \def\smallBowlY{-1.1*1.32-0.52} %
      \def\smallBowlBaseY{\smallBowlY-\smallBowlH}
      \pgfmathsetmacro{\bowlBackX}{\centerX-0.4}
      \def\bowlBackY{\smallBowlY+0.38} %
      \draw[horizontal water,thick,opacity=0.3]
        (\bowlBackX-\smallBowlR,\bowlBackY)
        to[out=-70,in=180] (\bowlBackX,\bowlBackY-\smallBowlH)
        to[out=0,in=-110] (\bowlBackX+\smallBowlR,\bowlBackY)
        arc(0:180:{\smallBowlR} and 0.05);
      \draw[mydarkblue,thick,opacity=0.7] (\bowlBackX,\bowlBackY) ellipse [x radius=\smallBowlR, y radius=0.05];
      \draw[horizontal water,thick,opacity=0.5]
        (\bowlLeftX-\smallBowlR,\smallBowlY)
        to[out=-70,in=180] (\bowlLeftX,\smallBowlBaseY)
        to[out=0,in=-110] (\bowlLeftX+\smallBowlR,\smallBowlY)
        arc(0:180:{\smallBowlR} and 0.05);
      \draw[mydarkblue,thick] (\bowlLeftX,\smallBowlY) ellipse [x radius=\smallBowlR, y radius=0.05];
      \draw[horizontal water,thick,opacity=0.5]
        (\bowlRightX-\smallBowlR,\smallBowlY)
        to[out=-70,in=180] (\bowlRightX,\smallBowlBaseY)
        to[out=0,in=-110] (\bowlRightX+\smallBowlR,\smallBowlY)
        arc(0:180:{\smallBowlR} and 0.05);
      \draw[mydarkblue,thick] (\bowlRightX,\smallBowlY) ellipse [x radius=\smallBowlR, y radius=0.05];
      \glowpath{red}{2mm}{0.25}{
        (\bowlBackX,\bowlBackY) ellipse [x radius=\smallBowlR, y radius=0.05]
      }
      \glowpath{red}{2mm}{0.25}{
        (\bowlLeftX,\smallBowlY) ellipse [x radius=\smallBowlR, y radius=0.05]
      }
      \glowpath{red}{2mm}{0.25}{
        (\bowlRightX,\smallBowlY) ellipse [x radius=\smallBowlR, y radius=0.05]
      }
    \else
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlBaseY) ellipse (0.24 and 0.06);
      \draw[horizontal water,thick,opacity=0.5]
        (\bowlXleft,\bowlY)
        to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
        to[out=0,in=-110] (\bowlXright,\bowlY)
        arc(0:180:{\bowlR} and 0.07);
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlY) ellipse [x radius=\bowlR, y radius=0.07];
      
    \fi
    \ifnum\i=2
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{5} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
    \ifnum\i=3
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{5} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
    \ifnum\i=4
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{5} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
  }

  \foreach \i/\centerX/\bowlY in {1/\centerA/-1.1*1.32-0.35, 2/\centerB/-1.1*1.32-0.35, 3/\centerC/-1.1*1.32-0.35, 4/\centerD/-1.1*1.32-0.35} {
    \ifnum\i=1
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Generators};
    \fi
    \ifnum\i=2
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Aggregators};
    \fi
    \ifnum\i=3
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Transformers};
    \fi
    \ifnum\i=4
      \node[align=center] at (\centerX-.35, \bowlY-1) {Model \\ Monetizers};
    \fi
  }



  \def\shardX{\centerC-1.5} %
  \def\shardW{1.5}
  \def\shardY{-0.8}
  \begin{scope}
    \clip (\shardX-0.5*\shardW,\shardY-0.5) rectangle (\shardX+0.5*\shardW,0.8); %
    \fill[white]
      (\shardX-0.48*\shardW,\shardY-0.15)
      -- (\shardX-0.36*\shardW,\shardY+0.33)
      -- (\shardX-0.22*\shardW,\shardY+0.18)
      -- (\shardX-0.08*\shardW,\shardY+0.38)
      -- (\shardX+0.12*\shardW,\shardY+0.22)
      -- (\shardX+0.32*\shardW,\shardY+0.32)
      -- (\shardX+0.50*\shardW,\shardY-0.15)
      -- cycle;
    \draw[mydarkblue,thick]
      (\shardX-0.45*\shardW,\shardY)
      -- (\shardX-0.36*\shardW,\shardY+0.33)
      -- (\shardX-0.22*\shardW,\shardY+0.18)
      -- (\shardX-0.08*\shardW,\shardY+0.38)
      -- (\shardX+0.12*\shardW,\shardY+0.22)
      -- (\shardX+0.32*\shardW,\shardY+0.32)
      -- (\shardX+0.45*\shardW,\shardY);
  \end{scope}
  \glowpath{red}{2mm}{0.25}{
    (\shardX-0.45*\shardW,\shardY)
    -- (\shardX-0.36*\shardW,\shardY+0.33)
    -- (\shardX-0.22*\shardW,\shardY+0.18)
    -- (\shardX-0.08*\shardW,\shardY+0.38)
    -- (\shardX+0.12*\shardW,\shardY+0.22)
    -- (\shardX+0.32*\shardW,\shardY+0.32)
    -- (\shardX+0.45*\shardW,\shardY)
  }
  \def\shardFloorY{-1.45}
  \begin{scope}
    \path[clip]
      (\shardX-0.45*\shardW,\shardFloorY)
      -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
      -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
      -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
      -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
      -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
      -- (\shardX+0.45*\shardW,\shardFloorY)
      -- cycle;
    \fill[horizontal water,opacity=1,shading angle=0]
      (\shardX-0.5*\shardW,\shardFloorY-0.5)
      rectangle (\shardX+0.5*\shardW,\shardFloorY+0.5);
  \end{scope}
  \draw[mydarkblue,thick]
    (\shardX-0.45*\shardW,\shardFloorY)
    -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
    -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
    -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
    -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
    -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
    -- (\shardX+0.45*\shardW,\shardFloorY)
    -- cycle;
  \glowpath{red}{2mm}{0.25}{
    (\shardX-0.45*\shardW,\shardFloorY)
    -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
    -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
    -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
    -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
    -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
    -- (\shardX+0.45*\shardW,\shardFloorY)
    -- cycle
  }

  \def\boxYTop{2.8}
  \def\boxYBot{-3.5}
  \def\boxH{1.5}
  \def\boxR{0.18} %
  \def\boxXLeft{\xA}
  \def\boxXRight{\xE+1.2}
  \def\boxGap{0.5}
  \pgfmathsetmacro{\boxW}{0.5*(\boxXRight-\boxXLeft)-0.5*\boxGap}
  \def\largeCircleR{0.35}         %
  \def\largeCircleGlowR{4mm}      %
  \def\largeCircleNumFont{\Large} %
  \def\largeCircleTextFont{\Large} %

  \pgfmathsetmacro{\topLeftY}{\boxYTop-0.5*\boxH}
  \pgfmathsetmacro{\topLeftCircleX}{\boxXLeft}
  \pgfmathsetmacro{\topLeftTextX}{\topLeftCircleX+3}
  \glowpath{red}{\largeCircleGlowR}{0.25}{(\topLeftCircleX,\topLeftY) circle [radius=\largeCircleR]}
  \fill[black] (\topLeftCircleX,\topLeftY) circle [radius=\largeCircleR];
  \node[font=\largeCircleNumFont\bfseries\sffamily, text=white] at (\topLeftCircleX,\topLeftY) {1};
  \node[font=\largeCircleTextFont,align=left] at (\topLeftTextX, \topLeftY) {Invisible Provenance};
  \pgfmathsetmacro{\topRightY}{\boxYTop-0.5*\boxH}
  \pgfmathsetmacro{\topRightCircleX}{\boxXLeft+\boxW+\boxGap}
  \pgfmathsetmacro{\topRightTextX}{\topRightCircleX+4}
  \glowpath{red}{\largeCircleGlowR}{0.25}{(\topRightCircleX,\topRightY) circle [radius=\largeCircleR]}
  \fill[black] (\topRightCircleX,\topRightY) circle [radius=\largeCircleR];
  \node[font=\largeCircleNumFont\bfseries\sffamily, text=white] at (\topRightCircleX,\topRightY) {2};
  \node[font=\largeCircleTextFont,align=left] at (\topRightTextX-.9, \topRightY) {Asymmetric Bargaining};
  \pgfmathsetmacro{\botLeftY}{\boxYBot-0.5*\boxH}
  \pgfmathsetmacro{\botLeftCircleX}{\boxXLeft+4.5}
  \pgfmathsetmacro{\botLeftTextX}{\botLeftCircleX+3.5}
  \glowpath{red}{\largeCircleGlowR}{0.25}{(\botLeftCircleX,\botLeftY) circle [radius=\largeCircleR]}
  \fill[black] (\botLeftCircleX,\botLeftY) circle [radius=\largeCircleR];
  \node[font=\largeCircleNumFont\bfseries\sffamily, text=white] at (\botLeftCircleX,\botLeftY) {3};
  \node[font=\largeCircleTextFont,align=left] at (\botLeftTextX, \botLeftY) {Inefficient Price Discovery};

  \def\smallCircleR{0.225}
  \def\smallCircleOneX{2.6}
  \def\smallCircleOneY{-1.7}
  \def\smallCircleTwoX{9.2}
  \def\smallCircleTwoY{0.7}
  \def\smallCircleThreeX{5.8}
  \def\smallCircleThreeY{-.9}
  \def\smallCircleFourX{2.6}
  \def\smallCircleFourY{0.7}
  \glowpath{red}{3mm}{0.25}{(\smallCircleOneX, \smallCircleOneY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleOneX, \smallCircleOneY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleOneX, \smallCircleOneY) {3};
  \glowpath{red}{3mm}{0.25}{(\smallCircleThreeX, \smallCircleThreeY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleThreeX, \smallCircleThreeY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleThreeX, \smallCircleThreeY) {1};
  \glowpath{red}{3mm}{0.25}{(\smallCircleFourX, \smallCircleFourY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleFourX, \smallCircleFourY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleFourX, \smallCircleFourY) {2};

\end{tikzpicture}


==> figs/edvex_schematic.tex <==
\usetikzlibrary{backgrounds,positioning,arrows.meta}
\newcommand{\datasym}{\tikz[baseline=-2pt,scale=0.25]{\foreach \y in {0,0.09,0.18}{\fill[white] (0,\y) rectangle (0.45,\y+0.06); \draw[gray,thick] (0,\y) rectangle (0.45,\y+0.06);}}}

\begin{tikzpicture}[font=\scriptsize\sffamily, line cap=round]
  \begin{scope}[xshift=-4.2cm]
  \definecolor{cRed}{HTML}{D62728}
  \definecolor{cBlue}{HTML}{1F77B4}
  \definecolor{cOrange}{HTML}{E88E5A}
  \definecolor{cYellow}{HTML}{FFBC05}
  \definecolor{cGreen}{HTML}{34A853}
  \definecolor{cCyan}{HTML}{00BCD4}
  \definecolor{cPurple}{HTML}{9C27B0}
  \definecolor{bTask}{HTML}{DCEAFB}
  \definecolor{bPrice}{HTML}{DFF7DE}
  \definecolor{bProv}{HTML}{FEF5D6}

  \def\contribblockx{1}
  \def\contribblocky{0}
  \def\consumerblockx{-.7}
  \def\consumerblocky{0}
  \def\contribblockybottom{-.25}
  \def\consumerblockybottom{-.4}
  \node[font=\bfseries] (title1) at (1.8,0) {Current data deals for AI};
  \def\boxw{1.48cm}
  \node[fill=cRed,draw,minimum width=\boxw,minimum height=0.57cm,rounded corners=2pt,shift={(\contribblockx,\contribblocky)}] (src1) at (-4.2,-0.7) {};
  \foreach [count=\i from 2] \col in {cYellow,cBlue,cCyan,cGreen,cPurple} {
    \pgfmathsetmacro{\ypos}{-1.25-0.28*(\i-2)}
    \begingroup
      \node[fill=\col,draw,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt,shift={(\contribblockx,\contribblocky)}] (src\i) at (-4.2,\ypos) {};
    \endgroup
  }
  \node[fill=cBlue,draw,minimum width=\boxw,minimum height=0.45cm,rounded corners=3pt,shift={(\consumerblockx,\consumerblocky)}] (bigC) at (8, -1) {};
  \node[fill=cOrange,draw,minimum width=\boxw,minimum height=0.45cm,rounded corners=3pt,shift={(\consumerblockx,\consumerblocky)}] (smallC) at (8,-1.7) {};
  \node[font=\scriptsize\bfseries,anchor=south,shift={(\contribblockx,\consumerblocky)}] at (-4.15,-.3) {Data contributors};
  \node[font=\scriptsize\bfseries,anchor=south,shift={(\consumerblockx,\consumerblocky)}] at (7.95,-.3) {Data consumers};

  \tikzset{>={Latex[length=6pt, width=6pt]}}
  \draw[ultra thick,black,<->] (src1.east) -- ++(0.5,0) coordinate (arrowleftend) to[out=0,in=180] coordinate (arrowrightend) (bigC.west);
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt, xshift=.6cm, yshift=.3cm] at (src1.east) {\textcolor{white}{\sffamily\bfseries\textdollar}};
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.6cm,yshift=.3cm] at (bigC.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };
  \draw[thick,black,dotted,-{Latex[length=6pt, width=6pt]}] (src2.east) -- ++(0.5,0) to[out=0,in=180] (bigC.west);
  \foreach \i in {4,5} {
    \draw[thick,black,dotted,-{Latex[length=6pt, width=6pt]}] (src\i.east) -- ++(0.5,0) to[out=0,in=180] (smallC.west);
  }

  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.6cm,yshift=.3cm] at (smallC.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };

  \node[font=\scriptsize\itshape,align=center] at (1.9,-1.45) {Deals skew towards large contributors};

  \draw[dashed,gray] (-4,-2.8) -- (8,-2.8);

  \node[font=\bfseries] (title2) at (1.9,-3.2) {Equitable Data-Value Exchange (EDVEX) Framework};

  \node[fill=cRed,draw,minimum width=\boxw,minimum height=0.57cm,rounded corners=2pt,shift={(\contribblockx,\contribblocky+\contribblockybottom)}] (bsrc1) at (-4.2,-4.1) {};
  \foreach [count=\i from 2] \col in {cYellow,cBlue,cCyan,cGreen,cPurple} {
    \pgfmathsetmacro{\ypos}{-4.65-0.28*(\i-2)}
    \begingroup
      \node[fill=\col,draw,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt,shift={(\contribblockx,\contribblocky+\contribblockybottom)}] (bsrc\i) at (-4.2,\ypos) {};
    \endgroup
  }

  \node[fill=bTask,rounded corners,minimum width=2.1cm,minimum height=3.3cm] (taskbg) at (-.5,-5.45) {};
  \node[font=\scriptsize\bfseries,align=center, anchor=north, yshift=-.8cm] at (taskbg) {Task-data\\matching};

  \node[fill=bPrice,rounded corners,minimum width=2.1cm,minimum height=3.3cm] (pricebg) at (2,-5.45) {};
  \node[font=\scriptsize\bfseries,align=center, anchor=north, yshift=-.8cm] at (pricebg) {Utility-driven\\data pricing};

  \node[fill=bProv,rounded corners,minimum width=2.1cm,minimum height=3.3cm] (provbg) at (4.5,-5.45) {};
  \node[font=\scriptsize\bfseries,align=center, anchor=north, yshift=-.8cm] at (provbg) {Auditable\\provenance};

  \node[fill=cBlue,draw,minimum width=\boxw,minimum height=0.45cm,rounded corners=3pt,shift={(\consumerblockx,\consumerblocky+\consumerblockybottom)}] (bbigC) at (8,-4.3) {};
  \node[fill=cOrange,draw,minimum width=\boxw,minimum height=0.45cm,rounded corners=3pt,shift={(\consumerblockx,\consumerblocky+\consumerblockybottom)}] (bsmallC) at (8,-5.0) {};


  \node[font=\scriptsize\bfseries] at (1.9,-3.6) {Dynamic task-optimized data bargaining};

  \glowpath{darkgreen}{1.5mm}{0.15}{[rounded corners=2pt] (taskbg.north west) rectangle (taskbg.south east)}
  \glowpath{darkgreen}{1.5mm}{0.15}{[rounded corners=2pt] (pricebg.north west) rectangle (pricebg.south east)}
  \glowpath{darkgreen}{1.5mm}{0.15}{[rounded corners=2pt] (provbg.north west) rectangle (provbg.south east)}

  \node[draw=black,fill=none,rounded corners=6pt,minimum width=4.4cm,minimum height=1.1cm,thick] (dealbox1) at (2,-4.5) {};
  \node[draw=black,fill=none,rounded corners=6pt,minimum width=4.4cm,minimum height=1.1cm,thick] (dealbox2) at (2,-5.7) {};

  \node[fill=cRed,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox1red) at (1,-4.2) {};
  \node[fill=cYellow,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox1yellow) at (1,-4.48) {};
  \node[fill=cBlue,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox1blue) at (1,-4.76) {};

  \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc1.east) to[out=0,in=180] (dealbox1.west);
  \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc2.east) to[out=0,in=180] (dealbox1.west);
  \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc3.east) to[out=0,in=180] (dealbox1.west);

   \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc2.east) to[out=0,
   in=180] (dealbox2.west);
   \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc4.east) to[out=0,
   in=180] (dealbox2.west);
   \draw[thick,black,-{Latex[length=6pt, width=6pt]}] (bsrc5.east) to[out=0,
   in=180] (dealbox2.west);

  \node[fill=cYellow,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox2yellow) at (1,-5.4) {};
  \node[fill=cCyan,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox2cyan) at (1,-5.68) {};
  \node[fill=cGreen,draw=black,minimum width=\boxw,inner sep=2pt,text height=0.04cm,rounded corners=2pt] (dealbox2green) at (1,-5.96) {};

  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox2yellow.east) to[out=0,in=180](dealbox2.east);
  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox2cyan.east) to[out=0,in=180](dealbox2.east);
  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox2green.east) to[out=0,in=180](dealbox2.east);

  \def\dollarcirclescale{0.21}
  \def\dollarcircleradius{0.36}
  \def\dollarcirclexshift{0.4cm}
  \def\dollarcircleyshift{0.12cm}
  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox2yellow.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};
  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox2cyan.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};
  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox2green.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};

  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox1red.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};
  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox1yellow.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};
  \node at ([xshift=\dollarcirclexshift,yshift=\dollarcircleyshift]dealbox1blue.east) {\begin{tikzpicture}[scale=\dollarcirclescale]
    \draw[fill=black,draw=black] (0,0) circle (\dollarcircleradius);
    \node at (0,0) {\scalebox{0.7}{\textcolor{white}{\sffamily\bfseries\textdollar}}};
  \end{tikzpicture}};

  \draw[ultra thick,black,<->] (dealbox1.east) to[out=0,in=180] (bbigC.west);
  \draw[ultra thick,black,<->] (dealbox2.east) to[out=0,in=180] (bsmallC.west);

  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt, xshift=.6cm, yshift=.3cm] at (dealbox1.east) {\textcolor{white}{\sffamily\bfseries\textdollar}};
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.6cm,yshift=.3cm] at (bbigC.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt, xshift=.6cm, yshift=.3cm] at (dealbox2.east) {\textcolor{white}{\sffamily\bfseries\textdollar}};
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.6cm,yshift=.3cm] at (bsmallC.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };

  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox1red.east) to[out=0,in=180](dealbox1.east);
  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox1yellow.east)to[out=0,in=180](dealbox1.east);
  \draw[thick,black,{Latex[length=6pt, width=6pt]}-] (dealbox1blue.east)to[out=0,in=180](dealbox1.east);

  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.4cm,yshift=.3cm] at (dealbox1.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };
  \node[fill=black,draw=black,circle,minimum size=0.38cm,inner sep=0pt,xshift=-.4cm,yshift=.3cm] at (dealbox2.west) {
    \begin{tikzpicture}[scale=0.13]
      \fill[white] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,0) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (-1,0) -- (-1,-1.1) arc (180:360:1 and 0.45) -- (1,0);
      \draw[white,line width=0.5pt] (0,-0.37) ellipse (1 and 0.45);
      \draw[white,line width=0.5pt] (0,-0.74) ellipse (1 and 0.45);
    \end{tikzpicture}
  };
  \end{scope}
\end{tikzpicture} 


==> figs/fixed_pipeline.tex <==
\begin{tikzpicture}
  \def\L{13.0}
  \def\xA{0}
  \def\xB{\L/4}
  \def\xC{\L/2}
  \def\xD{3*\L/4}
  \def\xE{\L}
  \def\rA{0.8}
  \def\rB{0.8}
  \def\rC{0.8}
  \def\rD{0.8}
  \def\ellipseR{0.18}

  \pgfmathsetmacro{\centerA}{0.5*(\xA+\xB)}
  \pgfmathsetmacro{\centerB}{0.5*(\xB+\xC)}
  \pgfmathsetmacro{\centerC}{0.5*(\xC+\xD)}
  \pgfmathsetmacro{\centerD}{0.5*(\xD+\xE)}

  \draw[horizontal water,thick]
    (\xA,\rA)
    to[out=0,in=180] (\xB,\rB)
    to[out=0,in=180] (\xC,\rC)
    to[out=0,in=180] (\xD,\rD) -- (\xE,\rD)
    -- (\xE,-\rD)
    -- (\xD,-\rD)
    to[out=180,in=0] (\xC,-\rC)
    to[out=180,in=0] (\xB,-\rB)
    to[out=180,in=0] (\xA,-\rA);

  \fill[horizontal water]
  plot[domain=0:2*pi,samples=100]
    ({\xA + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
     {\rA * sin(\x r)})
  -- cycle;
  \draw[mydarkblue,thick] plot[domain=0:2*pi,samples=100] 
  ({\xA + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
   {\rA * sin(\x r)});
  
  





  \def\clogX{\xB-0.18}
  \foreach \i/\dx/\dy in {1/0.00/0.00, 2/0.429/0.375, 3/-0.429/0.375, 4/0.429/-0.375, 5/-0.429/-0.375, 6/0.6825/0.15, 7/-0.6825/-0.15} {
    \pgfmathsetmacro{\clogCloudX}{\clogX+\dx}
    \pgfmathsetmacro{\clogCloudY}{0+\dy}
    \glowpath{darkgreen}{4mm}{0.25}{(\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11]}
    \fill[bottom color=white!20!black, top color=black!10!white, opacity=1, shading angle=90]
      (\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11];
    \draw[black,thick,opacity=0.95] (\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11];
  }

  \def\clogTwoX{\xC+3.25}
  \foreach \i/\dx/\dy in {1/0.00/0.00, 2/0.429/0.375, 3/-0.429/0.375, 4/0.429/-0.375, 5/-0.429/-0.375, 6/0.6825/0.15, 7/-0.6825/-0.15} {
    \pgfmathsetmacro{\clogCloudX}{\clogTwoX+\dx}
    \pgfmathsetmacro{\clogCloudY}{0+\dy}
    \glowpath{darkgreen}{4mm}{0.25}{(\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11]}
    \fill[bottom color=white!20!black, top color=black!10!white, opacity=1, shading angle=90]
      (\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11];
    \draw[black,thick,opacity=0.95] (\clogCloudX,\clogCloudY) ellipse [x radius=0.16, y radius=0.11];
  }


  \foreach \j in {0,...,58} {
    \pgfmathsetmacro{\coinx}{\xA+0.5+\j*(\xE-\xA-1)/58}
    \pgfmathsetmacro{\coiny}{(rnd-0.5)*1.4*(\rA-0.08)} %
    \pgfmathsetmacro{\angle}{(rnd-0.5)*40} %
    \begin{scope}[shift={(\coinx,\coiny)}, rotate=\angle]
      \fill[coinyellow] (-0.3,-0.03) arc[start angle=180, end angle=360, x radius=0.3, y radius=0.06] -- (0.3,0.03) arc[start angle=0, end angle=180, x radius=0.3, y radius=0.06] -- cycle;
      \fill[coinyellow] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] plot[domain=pi:2*pi,samples=30] ({0.3*cos(\x r)}, {-0.03+0.06*sin(\x r)});
      \draw[black,thick] (-0.3,-0.03) -- (-0.3,0.03);
      \draw[black,thick] (0.3,-0.03) -- (0.3,0.03);
    \end{scope}
  }
 

  \draw[horizontal water,thick,opacity=0.5]
    (\xA,\rA)
    to[out=0,in=180] (\xB,\rB)
    to[out=0,in=180] (\xC,\rC)
    to[out=0,in=180] (\xD,\rD) -- (\xE,\rD)
    -- (\xE,-\rD)
    -- (\xD,-\rD)
    to[out=180,in=0] (\xC,-\rC)
    to[out=180,in=0] (\xB,-\rB)
    to[out=180,in=0] (\xA,-\rA);

  \fill[horizontal water]
    plot[domain=0:2*pi,samples=100]
      ({\xE + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
       {\rD * sin(\x r)})
    -- cycle;
  \draw[mydarkblue,thick] plot[domain=0:2*pi,samples=100]
    ({\xE + (\ellipseR + 0.05*sin(8*\x r)) * cos(\x r)},
     {\rD * sin(\x r)});

  \foreach \j in {1,...,7} {
    \pgfmathsetmacro{\coinx}{\xE + 0.18*\j}
    \pgfmathsetmacro{\coiny}{(rnd-0.5)*1.4*(\rA-0.08)}
    \pgfmathsetmacro{\angle}{(rnd-0.5)*40}
    \begin{scope}[shift={(\coinx,\coiny)}, rotate=\angle]
      \fill[coinyellow] (-0.3,-0.03) arc[start angle=180, end angle=360, x radius=0.3, y radius=0.06] -- (0.3,0.03) arc[start angle=0, end angle=180, x radius=0.3, y radius=0.06] -- cycle;
      \fill[coinyellow] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] (0,0.03) ellipse [x radius=0.3, y radius=0.06];
      \draw[black,thick] plot[domain=pi:2*pi,samples=30] ({0.3*cos(\x r)}, {-0.03+0.06*sin(\x r)});
      \draw[black,thick] (-0.3,-0.03) -- (-0.3,0.03);
      \draw[black,thick] (0.3,-0.03) -- (0.3,0.03);
    \end{scope}
  }

  \foreach \i/\centerX in {1/\centerA, 2/\centerB, 3/\centerC, 4/\centerD} {
    \begin{scope}[shift={(\centerX+.5,-.6*1.3)}, xscale=-1, rotate=180]
      \def\Rx{0.6}
      \def\Ry{0.2*\Rx}
      \def\rx{0.5*\Rx} %
      \def\ry{0.36*\Ry}
      \def\HL{0.4}
      \def\HR{1.05}
      \def\hL{\HL}
      \def\hR{0.95*\HR}
      \clip (-2*\Rx-2*\rx,-\HR) rectangle (0,\HR);
      \ifnum\i=1
        \drawCoinStreamVertical{-0.9}{-0.2}{0}{0.28}{110}{130}{1}
      \fi
      \ifnum\i=2
        \drawCoinStreamVertical{-0.9}{.6}{1}{0.7}{110}{130}{2}
      \fi
      \ifnum\i=3
        \drawCoinStreamVertical{-0.9}{.8}{1}{0.5}{110}{130}{3}
      \fi
      \ifnum\i=4
        \drawCoinStreamVertical{-0.9}{1}{4}{0.36}{110}{130}{4}
      \fi
      \draw[mydarkblue,opacity=0.25,line width=0.7pt] (\Rx,\hL) ellipse ({1.12*\rx} and {1.12*\ry});
      \draw[water,opacity=0.5]
        (-\Rx,\hL) --++ (0,-\hL) arc(180:360:\Rx) --++ (0,\hR) --++ (2*\rx,0) --++
        (0,-\hR) arc(360:180:\Rx+2*\rx) --++ (0,\hL);
      \draw[water,opacity=0.5]
        (-\Rx-\rx,\hL) ellipse({\rx} and {\ry})
        (\Rx+\rx,\hR) ellipse({\rx} and {\ry});
      \draw[thick]
        (-\Rx,\HL) --++ (0,-\HL) arc(180:360:\Rx) --++ (0,\HR) arc(180:0:\rx)
        --++ (0,-\HR) arc(360:180:\Rx+2*\rx) --++ (0,\HL);
      \draw[thick]
        (-\Rx-\rx,\HL) ellipse({\rx} and {\ry});
      \draw[mydarkblue,opacity=0.5,line width=1pt]
        plot[domain=200:340,samples=40,variable=\t]
          ({\Rx + 1.12*\rx*cos(\t)}, {\hL + 1.12*\ry*sin(\t)});
    \end{scope}
    \def\bowlY{-1.1*1.32-0.35}
    \def\bowlH{0.42}
    \def\bowlR{0.9}
    \pgfmathsetmacro{\bowlXcenter}{\centerX-0.35}
    \pgfmathsetmacro{\bowlXleft}{\bowlXcenter-\bowlR}
    \pgfmathsetmacro{\bowlXright}{\bowlXcenter+\bowlR}
    \pgfmathsetmacro{\bowlBaseY}{\bowlY-\bowlH}
    \ifnum\i=1
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlBaseY) ellipse (0.24 and 0.06);
      \draw[horizontal water,thick,opacity=0.5]
        (\bowlXleft,\bowlY)
        to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
        to[out=0,in=-110] (\bowlXright,\bowlY)
        arc(0:180:{\bowlR} and 0.07);
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlY) ellipse [x radius=\bowlR, y radius=0.07];
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{2}
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
      \glowpath{darkgreen}{2mm}{0.25}{(\bowlXcenter,\bowlY) ellipse [x radius=\bowlR, y radius=0.07]}
    \else
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlBaseY) ellipse (0.24 and 0.06);
      \draw[horizontal water,thick,opacity=0.5]
        (\bowlXleft,\bowlY)
        to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
        to[out=0,in=-110] (\bowlXright,\bowlY)
        arc(0:180:{\bowlR} and 0.07);
      \draw[mydarkblue,thick] (\bowlXcenter,\bowlY) ellipse [x radius=\bowlR, y radius=0.07];
      
    \fi
    \ifnum\i=2
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{2} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
    \ifnum\i=3
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{1} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
    \ifnum\i=4
      \drawCoinPile{\bowlXcenter}{\bowlBaseY+0.15}{8} %
      \draw[horizontal water,thick,opacity=0.5]
  (\bowlXleft,\bowlY)
  to[out=-70,in=180] (\bowlXcenter,\bowlBaseY)
  to[out=0,in=-100] (\bowlXright,\bowlY)
  arc(0:180:{\bowlR} and -0.07);
    \fi
  }

  \foreach \i/\centerX/\bowlY in {1/\centerA/-1.1*1.32-0.35, 2/\centerB/-1.1*1.32-0.35, 3/\centerC/-1.1*1.32-0.35, 4/\centerD/-1.1*1.32-0.35} {
    \ifnum\i=1
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Generator};
    \fi
    \ifnum\i=2
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Aggregator};
    \fi
    \ifnum\i=3
      \node[align=center] at (\centerX-.35, \bowlY-1) {Data \\ Transformer};
    \fi
    \ifnum\i=4
      \node[align=center] at (\centerX-.35, \bowlY-1) {Model \\ Monetizer};
    \fi
  }



  \def\shardX{\centerC-1.5} %
  \def\shardW{1.5}
  \def\shardY{-0.8}
  \begin{scope}
    \clip (\shardX-0.5*\shardW,\shardY-0.5) rectangle (\shardX+0.5*\shardW,0.8); %
    \fill[white]
      (\shardX-0.48*\shardW,\shardY-0.15)
      -- (\shardX-0.36*\shardW,\shardY+0.33)
      -- (\shardX-0.22*\shardW,\shardY+0.18)
      -- (\shardX-0.08*\shardW,\shardY+0.38)
      -- (\shardX+0.12*\shardW,\shardY+0.22)
      -- (\shardX+0.32*\shardW,\shardY+0.32)
      -- (\shardX+0.50*\shardW,\shardY-0.15)
      -- cycle;
    \draw[mydarkblue,thick]
      (\shardX-0.45*\shardW,\shardY)
      -- (\shardX-0.36*\shardW,\shardY+0.33)
      -- (\shardX-0.22*\shardW,\shardY+0.18)
      -- (\shardX-0.08*\shardW,\shardY+0.38)
      -- (\shardX+0.12*\shardW,\shardY+0.22)
      -- (\shardX+0.32*\shardW,\shardY+0.32)
      -- (\shardX+0.45*\shardW,\shardY);
  \end{scope}
  \glowpath{darkgreen}{2mm}{0.25}{
    (\shardX-0.45*\shardW,\shardY)
    -- (\shardX-0.36*\shardW,\shardY+0.33)
    -- (\shardX-0.22*\shardW,\shardY+0.18)
    -- (\shardX-0.08*\shardW,\shardY+0.38)
    -- (\shardX+0.12*\shardW,\shardY+0.22)
    -- (\shardX+0.32*\shardW,\shardY+0.32)
    -- (\shardX+0.45*\shardW,\shardY)
  }
  \def\shardFloorY{-.81}
  \begin{scope}
    \path[clip]
      (\shardX-0.45*\shardW,\shardFloorY)
      -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
      -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
      -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
      -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
      -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
      -- (\shardX+0.45*\shardW,\shardFloorY)
      -- cycle;
    \fill[horizontal water,opacity=1,shading angle=0]
      (\shardX-0.5*\shardW,\shardFloorY-0.5)
      rectangle (\shardX+0.5*\shardW,\shardFloorY+0.5);
  \end{scope}
  \draw[mydarkblue,thick]
    (\shardX-0.45*\shardW,\shardFloorY)
    -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
    -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
    -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
    -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
    -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
    -- (\shardX+0.45*\shardW,\shardFloorY)
    -- cycle;
  \glowpath{darkgreen}{2mm}{0.25}{
    (\shardX-0.45*\shardW,\shardFloorY)
    -- (\shardX-0.36*\shardW,\shardFloorY+0.33)
    -- (\shardX-0.22*\shardW,\shardFloorY+0.18)
    -- (\shardX-0.08*\shardW,\shardFloorY+0.38)
    -- (\shardX+0.12*\shardW,\shardFloorY+0.22)
    -- (\shardX+0.32*\shardW,\shardFloorY+0.32)
    -- (\shardX+0.45*\shardW,\shardFloorY)
    -- cycle
  }

  \def\boxYTop{2.8}
  \def\boxYBot{-3.5}
  \def\boxH{1.5}
  \def\boxR{0.18} %
  \def\boxXLeft{\xA}
  \def\boxXRight{\xE+1.2}
  \def\boxGap{0.5}
  \pgfmathsetmacro{\boxW}{0.5*(\boxXRight-\boxXLeft)-0.5*\boxGap}
  \pgfmathsetmacro{\topLeftY}{\boxYTop-0.5*\boxH}
  \pgfmathsetmacro{\topLeftCircleX}{\boxXLeft}
  \pgfmathsetmacro{\topLeftTextX}{\topLeftCircleX+3}
  \glowpath{darkgreen}{4mm}{0.25}{(\topLeftCircleX,\topLeftY) circle [radius=0.45]}
  \fill[black] (\topLeftCircleX,\topLeftY) circle [radius=0.45];
  \node[font=\LARGE\bfseries\sffamily, text=white] at (\topLeftCircleX,\topLeftY) {1};
  \node[font=\LARGE\bfseries,align=left] at (\topLeftTextX+.5, \topLeftY) {Task-Data Matching};
  \pgfmathsetmacro{\topRightY}{\boxYTop-0.5*\boxH}
  \pgfmathsetmacro{\topRightCircleX}{\boxXLeft+\boxW+\boxGap}
  \pgfmathsetmacro{\topRightTextX}{\topRightCircleX+4}
  \glowpath{darkgreen}{4mm}{0.25}{(\topRightCircleX,\topRightY) circle [radius=0.45]}
  \fill[black] (\topRightCircleX,\topRightY) circle [radius=0.45];
  \node[font=\LARGE\bfseries\sffamily, text=white] at (\topRightCircleX,\topRightY) {2};
  \node[font=\LARGE\bfseries,align=left] at (\topRightTextX-.4, \topRightY) {Lineage Tracking};
  \pgfmathsetmacro{\botLeftY}{\boxYBot-0.5*\boxH}
  \pgfmathsetmacro{\botLeftCircleX}{\boxXLeft+4.5}
  \pgfmathsetmacro{\botLeftTextX}{\botLeftCircleX+3.5}
  \glowpath{darkgreen}{4mm}{0.25}{(\botLeftCircleX,\botLeftY) circle [radius=0.45]}
  \fill[black] (\botLeftCircleX,\botLeftY) circle [radius=0.45];
  \node[font=\LARGE\bfseries\sffamily, text=white] at (\botLeftCircleX,\botLeftY) {3};
  \node[font=\LARGE\bfseries,align=left] at (\botLeftTextX-1, \botLeftY) {Valuation};

  \def\smallCircleR{0.225}
  \def\smallCircleOneX{2.6}
  \def\smallCircleOneY{-1.7}
  \def\smallCircleTwoX{9.2}
  \def\smallCircleTwoY{0.7}
  \def\smallCircleThreeX{5.8}
  \def\smallCircleThreeY{-.9}
  \def\smallCircleFourX{2.6}
  \def\smallCircleFourY{0.7}
  \glowpath{darkgreen}{3mm}{0.25}{(\smallCircleOneX, \smallCircleOneY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleOneX, \smallCircleOneY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleOneX, \smallCircleOneY) {3};
  \glowpath{darkgreen}{3mm}{0.25}{(\smallCircleThreeX, \smallCircleThreeY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleThreeX, \smallCircleThreeY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleThreeX, \smallCircleThreeY) {2};
  \glowpath{darkgreen}{3mm}{0.25}{(\smallCircleFourX, \smallCircleFourY) circle [radius=\smallCircleR]}
  \fill[black] (\smallCircleFourX, \smallCircleFourY) circle [radius=\smallCircleR];
  \node[font=\normalsize\bfseries\sffamily, text=white] at (\smallCircleFourX, \smallCircleFourY) {1};




 

\end{tikzpicture}

